Metastability of reversible random walks in potential fields

Let $\Xi$ be an open and bounded subset of $\bb R^d$, and let $F:\Xi\to\bb R$ be a twice continuously differentiable function. Denote by $\Xi_N$ th discretization of $\Xi$, $\Xi_N = \Xi \cap (N^{-1} \bb Z^d)$, and denote by $X_N(t)$ the continuous-time, nearest-neighbor, random walk on $\Xi_N$ which jumps from $\bs x$ to $\bs y$ at rate $ e^{-(1/2) N [F(\bs y) - F(\bs x)]}$. We examine in this article the metastable behavior of $X_N(t)$ among the wells of the potential $F$.

==> desenho1a.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'desenho1a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{346.34253324bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38732762)%
    \put(0,0){\includegraphics[width=\unitlength]{desenho1a.pdf}}%
    \put(0.07040787,0.21042376){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W^\epsilon_a$}}}%
    \put(0.28282916,0.21442477){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W^\epsilon_b$}}}%
  \end{picture}%
\endgroup%


==> desenho2c.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'desenho2c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400.10293023bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23969869)%
    \put(0,0){\includegraphics[width=\unitlength]{desenho2c.pdf}}%
    \put(0.02142376,0.10268732){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small $a$}}}}%
    \put(0.14859711,0.09694496){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small $b$}}}}%
    \put(0.08514996,0.14685022){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small $\bs c (a,b)$}}}}%
    \put(0.54991745,0.10268764){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small $a$}}}}%
    \put(0.67768868,0.09694521){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small $b$}}}}%
    \put(0.61786159,0.16806779){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small $\frac{\mu(\bs z)}{\sqrt{-\det {\rm Hess}\, F(\bs z)}}$}}}}%
  \end{picture}%
\endgroup%


==> desenho3a.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'desenho3a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{272.73478991bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51412697)%
    \put(0,0){\includegraphics[width=\unitlength]{desenho3a.pdf}}%
  \end{picture}%
\endgroup%


==> desenho4c.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'desenho4c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{146.35bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57874957)%
    \put(0,0){\includegraphics[width=\unitlength]{desenho4c.pdf}}%
    \put(0.55862361,0.09291857){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_N$}}}%
    \put(0.31814701,0.43569401){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\bs v$}}}%
    \put(0.10360854,0.16892463){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_N$}}}%
    \put(0.29870935,0.22966101){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\bs z$}}}%
  \end{picture}%
\endgroup%


==> desenho5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'desenho5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{171.00476684bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60973471)%
    \put(0,0){\includegraphics[width=\unitlength]{desenho5.pdf}}%
    \put(0.24189564,0.31482412){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 1}}}}%
    \put(0.20360618,0.1901791){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 0}}}}%
    \put(0.11004078,0.28374575){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 0}}}}%
    \put(0.29717011,0.1901791){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 0}}}}%
    \put(0.39073475,0.1901791){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 0}}}}%
    \put(0.48429939,0.09661646){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 0}}}}%
    \put(0.57786404,0.09661646){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 0}}}}%
    \put(0.67142868,0.09661646){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 0}}}}%
    \put(0.76499332,0.00305182){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 0}}}}%
    \put(0.85855797,0.00305182){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 0}}}}%
    \put(0.24189564,0.40838798){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 2}}}}%
    \put(0.14833214,0.40838798){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 1}}}}%
    \put(0.14833214,0.50195262){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 2}}}}%
    \put(0.14833214,0.59551727){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 3}}}}%
    \put(0.52259071,0.22125862){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 1}}}}%
    \put(0.80328464,0.12769398){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 1}}}}%
    \put(0.33546143,0.31482327){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 2}}}}%
    \put(0.61615536,0.22125862){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 2}}}}%
    \put(0.89684929,0.12769398){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 2}}}}%
    \put(0.42902607,0.31482327){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 3}}}}%
    \put(0.70972,0.22125862){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 3}}}}%
    \put(0.24189678,0.50195262){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 3}}}}%
    \put(0.33546143,0.40838798){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 3}}}}%
    \put(0.99017759,0.127694){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 3}}}}%
  \end{picture}%
\endgroup%

